Tropical Lagrangians in toric del-Pezzo surfaces

We look at how one can construct from the data of a dimer model a Lagrangian submanifold in $(\mathbb{C}^*)^n$ whose valuation projection approximates a tropical hypersurface. Each face of the dimer corresponds to a Lagrangian disk with boundary on our tropical Lagrangian submanifold, forming a Lagrangian mutation seed. Using this we find tropical Lagrangian tori $L_{T^2}$ in the complement of a smooth anticanonical divisor of a toric del-Pezzo whose wall-crossing transformations match those of monotone SYZ fibers. An example is worked out for the mirror pair $(\mathbb{CP}^2\setminus E, W), \check X_{9111}$. We find a symplectomorphism of $\mathbb{CP}^2\setminus E$ interchanging $L_{T^2}$ and a SYZ fiber. Evidence is provided that this symplectomorphism is mirror to fiberwise Fourier-Mukai transform on $\check X_{9111}$.

==> figures/1dimexample.tikz <==
\begin{tikzpicture}[scale=.75]
\fill[yellow, rounded corners]  (-5.5,2.15) rectangle (-3.9,1.85);
\begin{scope}[shift={(-1.5,0)}]

\draw[dotted] (-4,3) -- (-4,-1);
\draw[dotted] (1,3) -- (1,-1);
\draw (-1.5,3) -- (-1.5,-1);



\draw[->] (-4,3) -- (-2.75,3);
\draw[->] (-3,3) -- (-0.25,3);
\draw[->] (-4,-1) -- (-2.75,-1);
\draw[->] (-3,-1) -- (-0.25,-1);
\draw (1,3) -- (-1.5,3) (1,-1) -- (-1.5,-1);

\end{scope}


\node at (-3,2.5) {};
\node at (-3,1.5) {};
\node at (-3,0.5) {};
\node at (-3,-0.5) {};

\begin{scope}[shift={(-1.5,0)}]
\clip  (1,2) rectangle (-4,3);
\draw[red, thick] (-4,2) .. controls (-3.5,2) and (-3,2) .. (-2.5,2) .. controls (-2,2) and (-1,3) .. (-0.5,3) .. controls (0,3) and (0.5,3) .. (1,3);

\end{scope}
\begin{scope}[shift={(-1.5,0)}]

\clip  (-4,2) rectangle (1,1);
\draw[blue, thick] (-4,2) .. controls (-3.5,2) and (-3,2) .. (-2.5,2) .. controls (-2,2) and (-1,1) .. (-0.5,1) .. controls (0,1) and (0.5,1) .. (1,1);

\end{scope}

\begin{scope}[shift={(-1.5,0)}]
\clip  (1,1) rectangle (-4,0);
\draw[red, thick] (1,1) .. controls (0.5,1) and (0,1) .. (-0.5,1) .. controls (-1,1) and (-2,0) .. (-2.5,0) .. controls (-3,0) and (-3.5,0) .. (-4,0);

\end{scope}

\begin{scope}[shift={(-1.5,0)}]

\clip  (-4,0) rectangle (1,-1);
\draw[blue, thick] (-4,0) .. controls (-3.5,0) and (-3,0) .. (-2.5,0) .. controls (-2,0) and (-1,-1) .. (-0.5,-1) .. controls (0,-1) and (0.5,-1) .. (1,-1);

\end{scope}

\node[fill=red, circle, scale=.4] at (-3,2.5) {};
\node[fill=blue, circle, scale=.4] at (-3,1.5) {};
\node[fill=red, circle, scale=.4] at (-3,0.5) {};
\node[fill=blue, circle, scale=.4] at (-3,-0.5) {};

\begin{scope}[shift={(-6,0)}]

\node[fill=red, circle, scale=.4] at (-1.5,2.5) {};
\node[fill=blue, circle, scale=.4] at (-1.5,1.5) {};
\node[fill=red, circle, scale=.4] at (-1.5,0.5) {};
\node[fill=blue, circle, scale=.4] at (-1.5,-0.5) {};
\end{scope}
\draw (-7.5,3) -- (-7.5,-1);
\node at (-7,2) {$e_1$};
\node at (-7,1) {$e_2$};
\node at (-7,0) {$e_3$};
\node at (-7,-1) {$e_4$};
\node[left] at (-7.5,2.5) {$v_1$};
\node[left] at (-7.5,1.5) {$w_1$};
\node[left] at (-7.5,0.5) {$v_2$};
\node[left] at (-7.5,-0.5) {$w_2$};
\node[above] at (-4.5,2) {$U_{e_1}$};
\node at (-2.5,2.5) {$\sigma_{v_1}^\circ$};



\begin{scope}[shift={(5,0)}]

\draw[dotted] (-4,3) -- (-4,-1);
\draw[dotted] (1,3) -- (1,-1);
\draw (-1.5,3) -- (-1.5,-1);



\draw[->] (-4,3) -- (-2.75,3);
\draw[->] (-3,3) -- (-0.25,3);
\draw[->] (-4,-1) -- (-2.75,-1);
\draw[->] (-3,-1) -- (-0.25,-1);
\draw (1,3) -- (-1.5,3) (1,-1) -- (-1.5,-1);

\end{scope}



\draw[thick, purple!40] (4,3) .. controls (4,2.5) and (3,2.5) .. (3,2) .. controls (3,1.5) and (4,1.5) .. (4,1) .. controls (4,0.5) and (3,0.5) .. (3,0) .. controls (3,-0.5) and (4,-0.5) .. (4,-1);
\node[right] at (4,1) {$L(\phi^\bullet_w, \phi^\circ_v)$};\begin{scope}[shift={(-1.5,0)}]

\clip  (4,0.5) rectangle (5,-0.5);
\draw[ dotted, thick] (5.5,1) .. controls (5.5,0.5) and (4.5,0.5) .. (4.5,0) .. controls (4.5,-0.5) and (5.5,-0.5) .. (5.5,-1);
\end{scope}

\node[left] at (3,0) {$\gamma_{e_3}$};
\node at (3,0) {};
\end{tikzpicture}

==> figures/3buildingblocks.tikz <==
\begin{tikzpicture}
    \begin{scope}[]
    
    \draw[dashed]  (0,0) circle[radius=1];
    
    
    \begin{scope}[shift={(-0.65,1)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    \draw[purple]  (-1.5,5.5) ellipse (0.5 and 0.25);
    
    %\draw[blue]  (-1.5,6.5) ellipse (0.68 and 0.25);
    %\draw[green]  (-1.5,4.5) ellipse (0.68 and 0.25);
    \end{scope}
    
    \begin{scope}[shift={(0.4,1)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) -- (-0.5,3.5);
    \draw (-2.5,3.5) -- (-0.5,7.5);
    %\draw[blue]  (-1.5,6.5) ellipse (0.5 and 0.25);
    \%draw[green]  (-1.5,4.5) ellipse (0.5 and 0.25);
    \node[fill, circle, scale=.3, purple] at (-1.5,5.5) {};
    \end{scope}
    \draw (-1,0) -- (0,0);
    \node[circle, fill, scale=.2] at (0,0) {};
    \node[circle, fill, scale=.2] at (-1,0) {};
    \draw[->](-1,1.5)-- (-1,0.1);
    \draw[->] (0,1.5) -- (0,0.15);
    \end{scope}
    
    \begin{scope}[shift={(-4.5,0)}]
    
    \draw[dashed]  (0,0) circle[radius=1];
    
    
    \begin{scope}[shift={(-0.65,1)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    \draw[purple]  (-1.5,5.5) ellipse (0.5 and 0.25);
    
    %\draw[blue]  (-1.5,6.5) ellipse (0.68 and 0.25);
    %\draw[green]  (-1.5,4.5) ellipse (0.68 and 0.25);
    \end{scope}
    
    \begin{scope}[shift={(1.4,1)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    \draw[purple]  (-1.5,5.5) ellipse (0.5 and 0.25);
    
    %\draw[blue]  (-1.5,6.5) ellipse (0.68 and 0.25);
    %\draw[green]  (-1.5,4.5) ellipse (0.68 and 0.25);
    \end{scope}
    
    
    \node[circle, fill, scale=.2] at (1,0) {};
    \node[circle, fill, scale=.2] at (-1,0) {};
    \draw[->](-1,1.5)-- (-1,0.1);
    \draw[->] (1,1.5) -- (1,0.15);
    
    \draw (-1,0) .. controls (-0.5,0) and (-0.5,0.5) .. (0,0.5) .. controls (0.5,0.5) and (0.5,0) .. (1,0);
    
    
    
    \end{scope}
    
    
    
    
    
    \begin{scope}[shift={(4,0)}]
    
    \draw[dashed]  (0,0) circle[radius=1];
    
    
    \begin{scope}[shift={(1.85,-1.5)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    \draw[purple]  (-1.5,5.5) ellipse (0.5 and 0.25);
    
    %\draw[blue]  (-1.5,6.5) ellipse (0.68 and 0.25);
    %\draw[green]  (-1.5,4.5) ellipse (0.68 and 0.25);
    \end{scope}
    
    
    
    
    
    
    
    
    \begin{scope}[ scale=0.25, shift={(7.5,0.5)}]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    
    \draw[red] (-1.5,7) .. controls (-1.5,6.5) and (-1.5,5.5) .. (-2,5.5);
    \draw[red] (-1,5.5) .. controls (-1.5,5.5) and (-1.5,3.5) .. (-1.5,3);
    \draw[red, dotted] (-2,5.5) -- (-1,5.5);
    \end{scope}
    
    \begin{scope}[ scale=0.25, shift={(-1,4.5)}]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    
    \draw[red] (-1.5,7) -- (-1.5,3);
    \end{scope}
    \draw (0,0)--(60:1);
    
    \draw (0,0)--(180:1);
    
    \draw (0,0)--(300:1);
    
    \node[circle, fill, scale=.2] at (0,0) {};
    \node[circle, fill, scale=.2] at (180:1) {};
    \node[circle, fill, scale=.2] at (60:1) {};
    \node[circle, fill, scale=.2] at (300:1) {};
    
    \draw[->](-1,1.5)-- (-1,0.1);
    \draw[->](1,1.5)-- (0.6,0.95);
    \draw[->](1,-0.5)-- (0.55,-0.8);
    \end{scope}
    
    \end{tikzpicture}

==> figures/admissibilitynearcorner1.tikz <==

\begin{tikzpicture}

    \begin{scope}[shift={(-0.5,0.5)}]
    
        \draw[dotted, fill=gray!20] (0,-2) .. controls (1,-2) and (1,-2) .. (1,-3) .. controls (0.5,-3) and (0.5,-3) .. (0,-3) .. controls (0,-2.5) and (0,-2.5) .. (0,-2);
        
        \draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
        
    
        \node at (1.5,-0.5) {$Q_{\Sigma^{int}}$};
        \node at (0.5,-2.5) {$C_{\alpha}$};
        \end{scope}
        
    \begin{scope}[shift={(-12.5,-4.5)}]
        
        \draw[fill=gray!20, dotted]  (11,-1.5) ellipse (2 and 1.5);
        \node[draw=black, fill=white, circle, scale=.5] at (10,-1.5) {};
    
        \draw[orange] (10,-1.5) -- (13,-1.5);
    
        \node[above] at (10,-1.5) {$y_1y_2=0$};
        \node at (11.55,-1.75) {$\arg^{-1}_{y_1y_2}(0)$};
        \node at (12,0.5) {$X|_{C_\alpha}$};
        \draw[thin, ->] (11,0) .. controls (11,0.5) and (11,1.5) .. (11,2) .. controls (11,2.5) and (11,2.5) .. (11.5,2.5);
    \end{scope}
        
\end{tikzpicture}


==> figures/admissibilitynearcorner2.tikz <==

\begin{tikzpicture}

    
    \begin{scope}[shift={(5.5,0.5)}]
    
        \draw[dotted, fill=gray!20] (0,-2) .. controls (1,-2) and (1,-2) .. (1,-3) .. controls (0.5,-3) and (0.5,-3) .. (0,-3) .. controls (0,-2.5) and (0,-2.5) .. (0,-2);
        
        \draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
        \draw[dotted] (0,-3) -- (0.5,-2.5);
        \node at (0.5,-2.5) {$\times$};	
        \node at (0.5,-1) {$\times$};	
        \node at (2,-2.5) {$\times$};
        
        \draw[dotted] (0,0) -- (0.5,-1);
        \draw[dotted] (3,-3) -- (2,-2.5);
        \node at (0.75,-2.7) {$C_\alpha'$};
        \node at (2,-0.5) {$Q_{\mathbb{CP}^2\setminus E}$};
        \end{scope}
        \begin{scope}[shift={(-6.5,-4.5)}]
        
        \draw[fill=gray!20, dotted]  (11,-1.5) ellipse (2 and 1.5);
        \node[draw=black, fill=white, circle, scale=.5] at (10,-1.5) {};
        \node at (10.5,-0.5) {$\times$};
        \draw[orange] (10,-1.5) -- (13,-1.5);
    
        \node[above] at (10,-1.5) {$y_1y_2=\epsilon$};
        \node[right] at (10.5,-0.5) {$y_1y_2=0$};
        \node at (11.55,-1.75) {$\arg^{-1}_{y_1y_2-\epsilon}(0)$};
        \node at (12,0.5) {$Y|_{C'_\alpha}$};
        \draw[thin, ->] (11,0) .. controls (11,0.5) and (11,1.5) .. (11,2) .. controls (11,2.5) and (11,2.5) .. (11.5,2.5);
    \end{scope}  
\end{tikzpicture}


==> figures/affinedifferentials1.tikz <==
\begin{tikzpicture}


\begin{scope}[shift={(0,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};
\draw[->] (-2,-2) .. controls (-2.5,-1.5) and (-2.5,-0.5) .. (-2,0);
\draw[->] (-1,-2) .. controls (-0.5,-1.5) and (-0.5,-0.5) .. (-1,0);
\node[fill=white] at (-2.5,-1) {\tiny{$\begin{pmatrix}1&0\\0&1\end{pmatrix}$}};
\node[fill=white] at (-0.5,-1) {\tiny{$\begin{pmatrix}0&1\\-1&2\end{pmatrix}$}};

\node at (-1.5,-2.5) {$A=(q_1, q_2)$};
\node at (-1.5,0.5) {$B=(q_1', q_2')$};
\end{scope}

\begin{scope}[shift={(4.5,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};

\draw  (-2.75,-1.5) -- (-2.75,-3) (-2.5,-1.5) -- (-2.5,-3) (-2.25,-1.5) -- (-2.25,-3) (-2,-1.5) -- (-2,-3) (-1.75,-1.5) -- (-1.75,-3) (-1.5,-1.5) -- (-1.5,-3) (-1.25,-1.5) -- (-1.25,-3) (-1,-1.5) -- (-1,-3) (-0.75,-1.5) -- (-0.75,-3) (-0.5,-1.5) -- (-0.5,-3) (-0.25,-1.5) -- (-0.25,-3) ;
\draw  (-2.75,-0.5) -- (-2.75,1) (-2.5,1) -- (-2.5,-0.5) (-2.25,1) -- (-2.25,-0.5) (-2,1) -- (-2,-0.5) (-1.75,1) -- (-1.75,-0.5);

\draw (-1.5,1) -- (-1.5,-0.5);
\draw (-1.25,1) -- (-1.25,-0.25) -- (0,-0.25);
\draw (-1,1) -- (-1,0) -- (0,0);
\draw (-0.75,1) -- (-0.75,0.25) -- (0,0.25);
\draw (-0.5,1) -- (-0.5,0.5) -- (0,0.5);
\draw (-0.25,1) -- (-0.25,0.75) -- (0,0.75);
\draw[red] (-1.5,-0.5) -- (0,1);
\node at (-1.5,-3.25) {$\phi=-q_1$};
\node at (-1.5,1.25) {$\phi'=\min(-q_1, -q_2)$};
\end{scope}


\begin{scope}[shift={(8.75,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};

\draw[red] (-1.5,-0.5) -- (0,1);


\end{scope}
\node at (6.75,0.25) {$V(\phi)$};
\end{tikzpicture}

==> figures/affinedifferentials1a.tikz <==
\begin{tikzpicture}


\begin{scope}[shift={(0,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1.5);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3.5);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};
\draw[->] (-2,-2) .. controls (-2.5,-1.5) and (-2.5,-0.5) .. (-2,0);
\draw[<-] (-1,-2) .. controls (-0.5,-1.5) and (-0.5,-0.5) .. (-1,0);
\node[fill=white] at (-2.5,-1) {\tiny{$\begin{pmatrix}1&0\\0&1\end{pmatrix}$}};
\node[fill=white] at (-0.5,-1) {\tiny{$\begin{pmatrix}0&1\\-1&2\end{pmatrix}$}};

\node at (-1.5,-2.5) {$A=(q_1, q_2)$};
\node at (-1.5,0.5) {$B=(q_1', q_2')$};
\end{scope}

\end{tikzpicture}

==> figures/affinedifferentials1b.tikz <==
\begin{tikzpicture}



\begin{scope}[shift={(4.5,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};

\draw  (-2.75,-1.5) -- (-2.75,-3) (-2.5,-1.5) -- (-2.5,-3) (-2.25,-1.5) -- (-2.25,-3) (-2,-1.5) -- (-2,-3) (-1.75,-1.5) -- (-1.75,-3) (-1.5,-1.5) -- (-1.5,-3) (-1.25,-1.5) -- (-1.25,-3) (-1,-1.5) -- (-1,-3) (-0.75,-1.5) -- (-0.75,-3) (-0.5,-1.5) -- (-0.5,-3) (-0.25,-1.5) -- (-0.25,-3) ;
\draw  (-2.75,-0.5) -- (-2.75,1) (-2.5,1) -- (-2.5,-0.5) (-2.25,1) -- (-2.25,-0.5) (-2,1) -- (-2,-0.5) (-1.75,1) -- (-1.75,-0.5);

\draw (-1.5,1) -- (-1.5,-0.5);
\draw (-1.25,1) -- (-1.25,-0.25) -- (0,-0.25);
\draw (-1,1) -- (-1,0) -- (0,0);
\draw (-0.75,1) -- (-0.75,0.25) -- (0,0.25);
\draw (-0.5,1) -- (-0.5,0.5) -- (0,0.5);
\draw (-0.25,1) -- (-0.25,0.75) -- (0,0.75);
\node at (-1.5,-3.25) {$\phi=-q_1$};
\node at (-1.5,1.25) {$\phi'='\max(-q_1', -q_2')$};
\end{scope}

\end{tikzpicture}

==> figures/affinedifferentials1c.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(8.75,0)}]

\fill[gray!20]  (0,-0.5) rectangle (-3,1.5);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3.5);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};

\draw[red] (-1.5,-0.5) -- (0,1);


\end{scope}
\node at (6.75,0.25) {$V(\phi)$};
\end{tikzpicture}

==> figures/affinedifferentials2.tikz <==
\begin{tikzpicture}[scale=.8]


\fill[gray!20]  (-2,1.5) rectangle (0,-0.5);
\fill[gray!20]  (-2,-1) rectangle (0,-3);
\fill[gray!20]  (0.5,1.5) rectangle (2.5,-0.5);
\fill[gray!20]  (0.5,-1) rectangle (2.5,-3);
\draw[red] (0.5,-1.5) -- (1,-1.5) -- (1,-1);
\draw[red] (-0.5,-0.5) -- (-0.5,0) -- (0,0);
\draw[red] (-2,1) -- (-1.5,1) -- (-1.5,1.5);
\draw[red] (0.5,0) -- (1,0) -- (1,-0.5);
\draw[red] (-0.5,-1) -- (-0.5,-1.5) -- (0,-1.5);
\draw[red] (-2,-2.5) -- (-1.5,-2.5) -- (-1.5,-3);
\draw[red] (2,1.5) -- (2,1) -- (2.5,1);
\draw[red] (2,-3) -- (2,-2.5) -- (2.5,-2.5);
\draw[red] (-1.5,1) -- (-0.5,0) (2,1)-- (1,0) (-1.5,-2.5) -- (-0.5,-1.5) (1,-1.5) -- (2,-2.5);

\node at (-2,0.5) {};



\node at (-1,-0.5)  {$a$};
\node at (-1,-1)    {$a$};
\node at (1.5,-0.5) {$b$};
\node at (1.5,-1)   {$b$};
\node at (0,0.5)    {$c$};
\node at (0.5,0.5)  {$c$};
\node at (0,-2)     {$d$};
\node at (0.5,-2)   {$d$};
\node at (-2,0.5)   {$e$};
\node at (2.5,0.5)  {$e$};
\node at (-2,-2)    {$f$};
\node at (2.5,-2)   {$f$};
\node at (-1,-3)    {$g$};
\node at (-1,1.5)   {$g$};
\node at (1.5,-3)   {$h$};
\node at (1.5,1.5)  {$h$};
\end{tikzpicture}

==> figures/affinedifferentials3.tikz <==
\begin{tikzpicture}


\begin{scope}[]

\fill[gray!20]  (0,-0.5) rectangle (-3,1);
\fill[gray!20]  (-3,-1.5) rectangle (0,-3);
\node at (-1.5,-0.5) {$\times$};
\node at (-1.5,-1.5) {$\times$};
\draw[->] (-2,-2) .. controls (-2.5,-1.5) and (-2.5,-0.5) .. (-2,0);
\draw[<-] (-1,-2) .. controls (-0.5,-1.5) and (-0.5,-0.5) .. (-1,0);
\node[fill=white] at (-2.5,-1) {\tiny{$\begin{pmatrix}1&0\\0&1\end{pmatrix}$}};
\node[fill=white] at (-0.5,-1) {\tiny{$\begin{pmatrix}0&1\\-1&2\end{pmatrix}$}};



\end{scope}

\draw[red] (-1.5,-1.5) -- (-1.5,-3);
\draw[red] (-1.5,1) -- (-1.5,-0.5);
\node at (-1,0.5) {$V(\phi_B)$};
\node at (-1,-2.5) {$V(\phi_A)$};
\end{tikzpicture}

==> figures/ansingularity.tikz <==
\begin{tikzpicture}

        
\node at (0:.5) {$\times$};
\draw (0:.5)--(0:2);



\node at (120:1) {$\times$};
\draw (120:1)--(120:2);


\node at (240:1.5) {$\times$};
\draw (240:1.5)--(240:2);


\draw  (0,0) ellipse (2 and 2);
\draw (5.5,2.5) -- (5.5,-0.5) -- (8,-2.5);
\node at (6,0) {$\times$};
\node at (6.5,0.5) {$\times$};
\node at (7,1) {$\times$};


\draw (6,0);
\draw (6,0) -- (6.5,0.5);
\draw[double] (6.5,0.5) -- (7,1);
\begin{scope}[shift={(1.5,-1.5)}]
\draw[double] (5.5,2.5) -- (6,3);
\begin{scope}[shift={(0.04,-0.04)}]
\draw (5.5,2.5) -- (6,3);
\end{scope}
\end{scope}
\draw (7.5,2.5) -- (7.5,1.5);
\draw (7.5,1.5) -- (9.5,0);


\begin{scope}[shift={(0,-3)}, style=dotted]
\draw[double] (5.5,2.5) -- (6,3);
\begin{scope}[shift={(0.04,-0.04)}]
\draw (5.5,2.5) -- (6,3);
\end{scope}
\end{scope}
\end{tikzpicture}

==> figures/chekanovtropical.tikz <==

\begin{tikzpicture}[scale=.5]


\draw (-2,5.5) -- (-2,1) -- (5.5,1) -- (1,5.5) -- cycle;
\draw[red] (-0.5,4) -- (-0.5,2.5) -- (2.5,2.5) -- (1,4) -- cycle;
\node at (-1,4.5) {$\times$};
\node at (-1,2) {$\times$};
\node at (3.5,2) {$\times$};
\node at (1,4.5) {$\times$};
\draw[dotted] (-1,4.5) -- (-2,5.5);
\draw[dotted] (-1,2) -- (-2,1);
\draw[dotted] (1,4.5) -- (1,5.5);
\draw[dotted] (3.5,2) -- (5.5,1);
\draw[red] (-1,4.5) -- (-0.5,4);
\draw[red] (-1,2) -- (-0.5,2.5);
\draw[red] (1,4) -- (1,4.5);
\draw[red] (2.5,2.5) -- (3.5,2);
\end{tikzpicture}	

==> figures/cliffordtropical.tikz <==

\begin{tikzpicture}[scale=.5]


\draw (-2,5.5) -- (-2,1) -- (5.5,1) -- (1,5.5) -- cycle;
\draw[red]   (-1.5,5) -- (-1.5,1.5) -- (4.5,1.5) -- (1,5) -- cycle;
\node at (-1,4.5) {$\times$};
\node at (-1,2) {$\times$};
\node at (3.5,2) {$\times$};
\node at (1,4.5) {$\times$};
\draw[dotted] (-1,4.5) -- (-2,5.5);
\draw[dotted] (-1,2) -- (-2,1);
\draw[dotted] (1,4.5) -- (1,5.5);
\draw[dotted] (3.5,2) -- (5.5,1);
\end{tikzpicture}	

==> figures/coamoeba.tikz <==

	\begin{tikzpicture}[scale=.5]
	\draw  (-3,4) rectangle (3,-2);
	
	
	\draw[fill=blue!20] (-3,1) -- (-2,0) -- (-1,2) -- cycle;
	\draw[fill=red!20] (0,4) -- (-1,2) -- (1,3) -- cycle;
	\draw[fill=blue!20] (3,4) -- (1,3) -- (2,2) -- cycle;
	\draw[fill=red!20] (2,2) -- (1,0) -- (3,1) -- cycle;
	\draw[fill=blue!20] (1,0) -- (-1,-1) -- (0,-2) -- cycle;
	\draw[fill=red!20] (-2,0) -- (-3,-2) -- (-1,-1) -- cycle;
	
	
	\draw (-3,-2) -- (0,4);
	\draw (0,-2) -- (3,4);
	\draw (-3,1) -- (3,4);
	\draw (3,1) -- (-3,-2);
	\draw (-3,1) -- (0,-2);
	\draw (0,4) -- (3,1);
	
	
\end{tikzpicture}	

==> figures/dehntwistexchange.tikz <==

\begin{tikzpicture}

    \begin{scope}[]
    \draw[dashed]  (-2.5,0.5) ellipse (2 and 2);
    \draw (-4.5,0.5) -- (-2.5,-0.5) -- (-2.5,-0.5) -- (-0.5,0.5);
    \draw (-2.5,0.5) -- (-2.5,-0.5);
    \node[fill=black, circle, scale=.4] at (-2.5,-0.5) {};
    \node[fill=black, circle, scale=.4] at (-2.5,0.5) {};
    \node at (-2.25,0.5) {$w_2$};
    \node at (-2.5,-0.75) {$v$};
    \node at (-3.5,0.25) {$e_1$};
    \node at (-1.25,0.25) {$e_3$};
    \node at (-2.25,0) {$e_2$};
    \node[left] at (-4.5,0.5) {$w_1$};
    \node[right] at (-0.5,0.5) {$w_3$};
    \end{scope}
    \begin{scope}[shift={(7,0)}]
    \draw[dashed]  (-2.5,0.5) ellipse (2 and 2);
    
    \draw (-4.5,0.5) .. controls (-3,-0.5) and (-3,-0.5) .. (-2.75,-0.5) .. controls (-2.5,-0.5) and (-2.75,1) .. (-2.5,1) .. controls (-2.25,1) and (-2.5,-0.5) .. (-2.25,-0.5) .. controls (-2,-0.5) and (-2,-0.5) .. (-0.5,0.5);
    \node[fill=black, circle, scale=.4] at (-2.5,0.5) {};
    \node at (-2.5,1.25) {$f_{1,3}$};
    \node[left] at (-4.5,0.5) {$w_1$};
    \node[right] at (-0.5,0.5) {$w_3$};
    \end{scope}
    \end{tikzpicture}

==> figures/dimerelliptic.tikz <==

\begin{tikzpicture}[scale=.5]
\begin{scope}[shift={(0,-0.5)}]

\draw  (-5,1) rectangle (-3.5,-0.5);

\draw (-4.5,0) -- (-4,0.5) (-4,0.5) -- (-4.25,1)  (-3.5,0.25) -- (-4,0.5) (-5,0.25) -- (-4.5,0) (-4.25,-0.5) -- (-4.5,0);

\node[fill=black, circle, scale=.5] at (-4.5,0) {};
\node[draw=black,fill=white, circle, scale=.5] at (-4,0.5) {};
\end{scope}
\begin{scope}[shift={(0.5,-0.5)}]

\draw  (-3,1) rectangle (-1.5,-0.5);
\draw (-3,-0.5) -- (-2.5,0.25) -- (-2.25,1) (-2.5,0.25) -- (-2,0.25) -- (-1.5,1) (-2.25,-0.5) -- (-2,0.25);
\node[fill=black, circle, scale=.5] at (-2,0.25) {};
\node[draw=black,fill=white, circle, scale=.5] at (-2.5,0.25) {};

\end{scope}

\begin{scope}[]
\draw  (-3.5,1.5) rectangle (-5,3);
\draw (-5,2.25) -- (-4.25,2.5) -- (-3.5,3) (-4.25,2.5) -- (-4.25,2) (-5,1.5) -- (-4.25,2) -- (-3.5,2.25);
\node[fill=black, circle, scale=.5] at (-4.25,2.5) {};
\node[draw=black,fill=white, circle, scale=.5] at (-4.25,2) {};

\end{scope}

\end{tikzpicture}	

==> figures/dimerelliptic2.tikz <==
	\begin{tikzpicture}
\draw (0,2) -- (-1,1) -- (-1,0) (-2,1) -- (-1,1);

\draw  (-2,2) rectangle (0,0);
\node[circle, draw=black, fill=white] at (-1,1) {};
\node[circle, draw=black, fill=black, scale=.5] at (-1,1) {};
\draw (0,1) -- (-1,1) -- (-2,0) (-1,2) -- (-1,1);
\end{tikzpicture}	

==> figures/dimerelliptic3.tikz <==

	\begin{tikzpicture}
		\draw  (6,2) rectangle (8,0);
		\draw (7,2) -- (7,1.5);
		\draw (6,1) -- (6.5,1);
		\draw (8,2) -- (7.5,1.5);
		\draw (6,0) -- (6.5,0.5);
		\draw (7,0) -- (7,0.5);
		\draw (8,1) -- (7.5,1);
		\draw (6.5,0.5) -- (7,0.5) -- (7.5,1) -- (7.5,1.5) -- (7,1.5) -- (6.5,1) -- cycle;
		\node[circle, scale=.4, fill=black] at (7.5,1) {};
		\node[circle, scale=.4, fill=black] at (7,1.5) {};
		\node[circle, scale=.4, fill=black] at (6.5,0.5) {};
		\node[circle, scale=.4, fill=white, draw=black] at (7,0.5) {};
		\node[circle, scale=.4, fill=white, draw=black] at (7.5,1.5) {};
		\node[circle, scale=.4, fill=white, draw=black] at (6.5,1) {};
\end{tikzpicture}	

==> figures/ellipticfano.tikz <==

\begin{tikzpicture}[scale=1.5]


\draw  (-2,1) rectangle (0,-1);
\draw (-2,-1) -- (-1,1) -- (0,0) -- cycle;
\draw (0,1) -- (-2,0) -- (-1,-1) -- cycle;





\node at (-1.665,0) {$v_1$};
\node at (-0.333,0.666) {$v_2$};
\node at (-0.999,-0.666) {$v_3$};
\node at (-1.665,-0.666) {$w_1$};
\node at (-0.999,0.666) {$w_2$};
\node at (-0.333,0) {$w_3$};
\end{tikzpicture}

==> figures/examplepicture.tikz <==

\begin{tikzpicture}

 
    
    \draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
    \draw[dotted] (0,-3) -- (0.5,-2.5);
    \node at (0.5,-2.5) {$\times$};	
    \node at (0.5,-1) {$\times$};	
    \node at (2,-2.5) {$\times$};
    
    \draw[dotted] (0,0) -- (0.5,-1);
    \draw[dotted] (3,-3) -- (2,-2.5);
    
    \draw[blue] (0.5,-1) -- (1,-2) -- (2,-2.5);
    \draw[blue] (1,-2) -- (0.5,-2.5);
    \node[right] at (1,-2) {$L_{T^2}$};
\end{tikzpicture}


==> figures/examplepicture0.tikz <==
\begin{tikzpicture}[scale=.6]

    \fill[fill=gray!10]  (10.5,-1) rectangle (8,1.5);
    \fill[fill=gray!10]  (8,1.5) rectangle (5.5,-2.5);
    
    \draw[dashed] (8,-2.5) -- (8,-1) -- (10.5,-1);
    \node at (8,-1) {$\times$};
    
    
    
    \draw[blue] (7,1.5) -- (7,-2.5);
    \draw[red] (8,-1);
    \draw[fill, red] (8.5,-0.5) .. controls (9,0) and (9,0) .. (9.5,0) .. controls (9,0) and (9,0) .. (9,0.5) .. controls (9,0) and (9,0) .. (8.5,-0.5);
    \draw[red] (8.5,-0.5) -- (8,-1);
    \draw[red] (9,1.5) -- (9,0.5);
    \draw[red] (10.5,0) -- (9.5,0);
    
        
\node at (6.15,0.45) {$\text{val}(L_1)$};
\node at (9.9,0.45) {$\text{val}(L_2)$};
    \end{tikzpicture}

==> figures/fano1.tikz <==

\begin{tikzpicture}[scale=.8]



    \fill[white]  (-2,3.5) rectangle (0,-4);

    \begin{scope}[]
        \draw (-1.5,2) -- (-1.5,3) -- (-0.5,2) -- cycle;
        \draw[red] (-1.5,2) -- (-1.25,2.25) -- (-0.5,2);
        \draw[red] (-1.25,2.25) -- (-1.5,3);
        \node[circle, fill= blue, scale=.2] at (-1.25,2.25) {};
        
        \end{scope}
        \draw (-1.5,-3) -- (-0.5,-2.5) -- (-1,-2) -- cycle;
        
        
        \begin{scope}[shift={(2,3)}]
        
        \begin{scope}[shift={(0,0.5)}]
        \node at (-3,-5.5) {$\times$};
        \node at (-3.5,-5.5) {$\times$};
        \node at (-2.5,-5.5) {$\times$};
        \end{scope}
        
        \begin{scope}[shift={(0,-0.5)}]
        \node at (-3,-5.5) {$\times$};
        \node at (-3.5,-5.5) {$\times$};
        \node at (-2.5,-5.5) {$\times$};
        \end{scope}
        \begin{scope}[shift={(0,0)}]
        \node at (-3,-5.5) {$\times$};
        \node at (-3.5,-5.5) {$\times$};
        \node at (-2.5,-5.5) {$\times$};
        \end{scope}
        
        
        \end{scope}
        
        
        \begin{scope}[]
        \draw  (-2,1) rectangle (0,-1);
        \draw (-2,-1) -- (-1,1) -- (0,0) -- cycle;
        \draw (0,1) -- (-2,0) -- (-1,-1) -- cycle;
        
        \draw[red] (-1.6665,-0.3333) .. controls (-1.6665,-0.6666) and (-1.6665,-0.6666) .. (-1.3332,-0.6666) .. controls (-1,-0.6666) and (-1,-0.6666) .. (-0.6666,-0.3333) .. controls (-0.3333,0) and (-0.3333,0) .. (-0.3333,0.3333) .. controls (-0.3333,0.6666) and (-0.3333,0.6666) .. (-0.6666,0.6666) .. controls (-1,0.6666) and (-1,0.6666) .. (-1.3332,0.3333) .. controls (-1.6665,0) and (-1.6665,0) .. (-1.6665,-0.3333);
        \draw[blue] (-1.9998,-1) .. controls (-1.6665,-0.6666) and (-1.6665,-0.6666) .. (-1.3332,-0.6666) .. controls (-1,-0.6666) and (-1,-0.6666) .. (-1,-1);
        \draw[green] (-1,1) .. controls (-1,0.6666) and (-1,0.6666) .. (-0.6666,0.6666) .. controls (-0.3333,0.6666) and (-0.3333,0.6666) .. (0,1);
        \draw[blue] (0,1) .. controls (-0.3333,0.6666) and (-0.3333,0.6666) .. (-0.3333,0.3333) .. controls (-0.3333,0) and (-0.3333,0) .. (0,0);
        \draw[blue] (-1,1) .. controls (-1,0.6666) and (-1.3332,0.3333) .. (-1.3332,0.3333) .. controls (-1.6665,0) and (-1.6665,0) .. (-1.9998,0);
        \draw[green] (-1.9998,0) .. controls (-1.6665,0) and (-1.6665,0) .. (-1.6665,-0.3333) .. controls (-1.6665,-0.6666) and (-1.6665,-0.6666) .. (-1.9998,-1);
        \draw[green] (-1,-1) .. controls (-1,-0.6666) and (-1,-0.6666) .. (-0.6666,-0.3333) .. controls (-0.3333,0) and (-0.3333,0) .. (0,0);
        \end{scope}


\end{tikzpicture}	

==> figures/fano2.tikz <==

\begin{tikzpicture}[scale=.8]



\fill[white]  (1.5,3.5) rectangle (3.5,-4);

\draw (2,3) -- (2,2) -- (3,2) -- (3,3) -- cycle;
\draw  (1.5,1) rectangle (3.5,-1);
\draw (1.5,0) -- (2.5,1);
\draw (2.5,-1) -- (3.5,0);
\draw (1.5,1) -- (3.5,-1);
\draw (2.5,1) -- (3.5,0);
\draw (1.5,0) -- (2.5,-1);
\draw (1.5,-1) -- (3.5,1);

\draw (2.5,-2) -- (2,-2.5) -- (2.5,-3) -- (3,-2.5) -- cycle;

\begin{scope}[shift={(5.5,3)}]

\begin{scope}[shift={(0,0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}

\begin{scope}[shift={(0,-0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}
\begin{scope}[shift={(0,0)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}


\end{scope}

\draw[red] (2,2) -- (3,3) (2,3) -- (3,2);
\node[circle, fill= blue, scale=.2] at (2.5,2.5) {};

\end{tikzpicture}	

==> figures/fano3.tikz <==

\begin{tikzpicture}[scale=.8]

    \fill[white]  (5,3.5) rectangle (7,-4);

\draw (5.25,2.5) -- (5.75,2) -- (6.75,2) -- (5.25,3.5) -- cycle;
\draw  (5,1) rectangle (7,-1);
\draw (5,0) -- (7,0);
\draw (6,1) -- (6,-1);
\draw (5,-1) -- (7,0);
\draw (5,0) -- (7,1);
\draw (7,1) -- (6,-1);
\draw (6,1) -- (5,-1);

\draw (5.5,-2.5) -- (5.5,-3) -- (6,-3) -- (6.5,-2) -- cycle;

\begin{scope}[shift={(9,3)}]

\begin{scope}[shift={(0,0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}

\begin{scope}[shift={(0,-0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}
\begin{scope}[shift={(0,0)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}

\end{scope}
\draw[red] (5.25,2.5) -- (5.75,2.5) (5.25,3.5) -- (5.75,2.5) (5.75,2) --(5.75,2.5) (6.75,2) -- (5.75,2.5);

\node[circle, fill= blue, scale=.2] at (5.75,2.5) {};


\end{tikzpicture}	

==> figures/fano4.tikz <==

\begin{tikzpicture}[scale=.8]



    \fill[white]  (8.5,3.5) rectangle (10.5,-4);
\draw (9,3) -- (9.5,3) -- (10,2.5) -- (10,2) -- (9,2) -- cycle;
\draw  (8.5,1) rectangle (10.5,-1);
\draw (8.5,0) -- (10.5,0);
\draw (9.5,1) -- (9.5,-1);
\draw (8.5,0.75) -- (10.25,-1);
\draw (10.25,1) -- (10.5,0.75);
\draw (8.5,-0.5) -- (10,1);
\draw (9,-1) -- (10.5,0.5);
\draw (10,-1) -- (10.5,-0.5);
\draw (8.5,0.5) -- (9,1);


\draw (9,-2.5) -- (9.5,-3) -- (10,-2.5) -- (10,-2) -- (9.5,-2) -- cycle;

\begin{scope}[shift={(12.5,3)}]

\begin{scope}[shift={(0,0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}

\begin{scope}[shift={(0,-0.5)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}
\begin{scope}[shift={(0,0)}]
\node at (-3,-5.5) {$\times$};
\node at (-3.5,-5.5) {$\times$};
\node at (-2.5,-5.5) {$\times$};
\end{scope}


\end{scope}

\draw[red] (9,2) -- (9.5,2.5) (10,2) -- (9.5,2.5) (9,3) -- (9.5,2.5) (9.5,3) -- (9.5,2.5) (10,2.5) -- (9.5,2.5);
\node[circle, fill= blue, scale=.2]  at (9.5,2.5) {};

\end{tikzpicture}	

==> figures/fano5.tikz <==
\begin{tikzpicture}[scale=.8]



    \fill[white]  (8.5,3.5) rectangle (10.5,-4);
	\begin{scope}[]
	
		\draw  (8.5,1) rectangle (10.5,-1);
			\draw (8.5,0.25)  -- (9.25,1);
		\draw (8.5,-0.25) -- (9.75,1);
		\draw (9.25,-1) -- (10.5,0.25);
		\draw (9.75,-1) -- (10.5,-0.25);
		\draw (8.5,-0.25) -- (10.5,-0.25);
	
		\draw (8.5,0.25) -- (10.5,0.25);
		\draw (9.25,1) -- (9.25,-1);
		\draw (9.75,1) -- (9.75,-1);
	\end{scope}
		\begin{scope}[shift={(12.5,3)}]
		
		\begin{scope}[shift={(0,0.5)}]
		\node at (-3,-5.5) {$\times$};
		\node at (-3.5,-5.5) {$\times$};
		\node at (-2.5,-5.5) {$\times$};
		\end{scope}
		
		\begin{scope}[shift={(0,-0.5)}]
		\node at (-3,-5.5) {$\times$};
		\node at (-3.5,-5.5) {$\times$};
		\node at (-2.5,-5.5) {$\times$};
		\end{scope}
		\begin{scope}[shift={(0,0)}]
		\node at (-3,-5.5) {$\times$};
		\node at (-3.5,-5.5) {$\times$};
		\node at (-2.5,-5.5) {$\times$};
		\end{scope}
		
		
		\end{scope}
		
		\draw (9,2.5) -- (9.5,2) -- (10,2) -- (10,2.5) -- (9.5,3) -- (9,3) -- cycle;
		\draw (9,-3) -- (9.5,-3) -- (10,-2.5) -- (10,-2) -- (9.5,-2) -- (9,-2.5) -- cycle;
	
		\draw[red] (9,2.5) -- (10,2.5) (9.5,3) -- (9.5,2) (10,2) -- (9,3);
	\node[circle, fill= blue, scale=.2]   at (9.5,2.5) {};
	
	\end{tikzpicture}

==> figures/gloveforelliptic.tikz <==

\begin{tikzpicture}[scale=.5]
\begin{scope}[scale=0.3333, shift={(0.5,0.5)}]
\fill[gray!20] (-4,1) -- (-2,3) -- (0.5,0.5) -- (3,-2) -- (1,-4) -- (-1.5,-1.5) -- (-4,1);

\draw[fill=white] (-0.5,-0.5) .. controls (0,-1) and (0.5,-1.5) .. (0,-2) .. controls (-0.5,-2.5) and (-1,-2) .. (-1.5,-1.5) .. controls (-2,-1) and (-2.5,-0.5) .. (-2,0) .. controls (-1.5,0.5) and (-1,0) .. (-0.5,-0.5);
\draw[fill=white] (0.5,0.5) .. controls (1,0) and (1.5,-0.5) .. (1,-1) .. controls (0.5,-1.5) and (0,-1) .. (-0.5,-0.5) .. controls (-1,0) and (-1.5,0.5) .. (-1,1) .. controls (-0.5,1.5) and (0,1) .. (0.5,0.5);
\begin{scope}[]
\draw[fill=white] (-1.5,-1.5) .. controls (-3.5,0.5) and (-2,1) .. (-4,1);
\draw[fill=white] (-4,1) .. controls (-2,1) and (-2,1) .. (-2,3);
\draw[fill=white] (-2,3) .. controls (-2,1) and (-1.5,2.5) .. (0.5,0.5);
\end{scope}
\begin{scope}[scale=-1, shift={(1,1)}]
\draw[fill=white] (-1.5,-1.5) .. controls (-3.5,0.5) and (-2,1) .. (-4,1);
\draw[fill=white] (-4,1) .. controls (-2,1) and (-2,1) .. (-2,3);
\draw[fill=white] (-2,3) .. controls (-2,1) and (-1.5,2.5) .. (0.5,0.5);
\end{scope}
\draw (-4,1);

\end{scope}
\node at (-4,2.5) {$\times$};
\node at (-5,1) {$\times$};
\node at (-3,1) {$\times$};
\draw (-3,1) .. controls (-2.5,0) and (-1.5,0.5) .. (-1.1667,0.5);
\draw (-4,2.5) .. controls (-4,3.5) and (-0.5,2) .. (-0.5,1.1667);

\draw (5.5,1.5) -- (3.5,1.5);
\draw (4,1.5) .. controls (3.5,1.5) and (3.5,1.5) .. (3,0.5) .. controls (2.5,-0.5) and (2,-0.5) .. (1.1667,-0.5);
\draw (4,1.5) .. controls (3.5,1.5) and (3.5,1.5) .. (3,2.5) .. controls (2.5,3.5) and (0.5,4) .. (-4,4) .. controls (-6,4) and (-6.5,3.5) .. (-6.5,1) .. controls (-6.5,-2) and (-5.5,-2.5) .. (-2.5,-2.5) .. controls (-0.5,-2.5) and (0.5,-2) .. (0.5,-1.1667);

\draw[fill=gray!20] (3,2.5) .. controls (3.5,1.5) and (3.5,1.5) .. (3,0.5) .. controls (3.5,1.5) and (3.5,1.5) .. (4,1.5) .. controls (3.5,1.5) and (3.5,1.5) .. (3,2.5);
\end{tikzpicture}


==> figures/glovelefschetz.tikz <==

\begin{tikzpicture}[scale=.7]
    \node at (1,0) {$\times$};
    \draw (-2.5,2) -- (-2.5,-2) -- (4.5,-2) -- (4.5,2) -- cycle;
    
    
    
    
    \node at (3.5,3) {$\mathbb C \ni z_1z_2$};
    \draw[blue]  (0,0) ellipse (0.5 and 0.5);
    
    \begin{scope}[shift={(-3.1,-0.3)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    \draw[red]  (-1.5,5.5) ellipse (0.5 and 0.25);
    \end{scope}
    \begin{scope}[shift={(-3.1,-2.3)}, scale=0.25]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    
    \draw[blue] (-1.5,7) -- (-1.5,3);
    \node at (-1.5,1.5) {$\ell$};
    \end{scope}
    
    \draw[red]  (0,0) ellipse (2 and 2);
    
    \draw[->] (-3,-1) .. controls (0,-1) and (0,-1) .. (0,-0.5);
    
    \begin{scope}[ scale=0.25, shift={(13,-10.5)}]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    
    \draw[red] (-1.5,7) -- (-1.5,3);
    \end{scope}
    \begin{scope}[ scale=0.25, shift={(13,-3.5)}]
    \draw  (-1.5,7.5) ellipse (1 and 0.5);
    \draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
    \draw  (-1.5,3.5) ellipse (1 and 0.5);
    \draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
    
    \draw[red] (-1.5,7) .. controls (-1.5,6.5) and (-1.5,5.5) .. (-2,5.5);
    \draw[red] (-1,5.5) .. controls (-1.5,5.5) and (-1.5,3.5) .. (-1.5,3);
    \draw[red, dotted] (-2,5.5) -- (-1,5.5);
    \end{scope}
    \draw[red, fill] (20:2) .. controls (0:2.05) and (0:1.4) .. (0:1) .. controls (0:1.4) and (0:2.05) .. (-20:2) .. controls (0:2.05) and (0:2.05) .. (20:2);
    \draw[->] (2.6,0.6) .. controls (2.2,0.6) and (2.2,1) .. (1.8,1);
    \draw[->] (2.6,-1.4) .. controls (2.2,-1.4) and (2.2,-1) .. (1.8,-1);
    \draw[->] (-3.2,1.2) .. controls (1.2,1.2) and (1.2,1.2) .. (1.2,0.2);
    \node[left] at (-0.5,0) {$\gamma_\epsilon$};
    \node at (0,0) {$\circ$};
    \node[below] at (1,0) {$0$};
    \node[below] at (0,0) {$-1$};
    \end{tikzpicture}
    

==> figures/glovelefschetz2.tikz <==
\begin{tikzpicture}[scale=.8]

    \fill[fill=gray!40]  (10.5,-1) rectangle (8,1.5);
    \fill[fill=gray!10]  (8,1.5) rectangle (5.5,-2.5);
    
    \draw[dashed] (8,-2.5) -- (8,-1) -- (10.5,-1);
    \node at (8,-1) {$\times$};
    
    
    
    \draw[blue] (7.7,1.5) -- (7.7,-2.5);
    \draw[red] (8,-1);
    \draw[fill, red] (8.5,-0.5) .. controls (9,0) and (9,0) .. (9.5,0) .. controls (9,0) and (9,0) .. (9,0.5) .. controls (9,0) and (9,0) .. (8.5,-0.5);
    \draw[red] (8.5,-0.5) -- (8,-1);
    \draw[red] (9,1.5) -- (9,0.5);
    \draw[red] (10.5,0) -- (9.5,0);
    
    \node[below] at (10,0) {$\tau_0 L^\ell_{\gamma_\epsilon}$};
    \node at (8,2.5) {$Q_\times$};
    \node[above] at (7.7,1.5) {$L^\ell_{\gamma_\epsilon}$};
    \begin{scope}[shift={(0.5,1)}]
    
    \draw[<->](6,0) -- (6,-0.5) -- (6.5,-0.5);
    \node[above] at (6,0) {$x_2$};
    \node[right] at (6.5,-0.5) {$x_1$};
    \end{scope}
    \begin{scope}[shift={(3.5,1)}]
    
    \draw[<->](6,0) -- (6,-0.5) -- (6.5,-0.5);
    \node[above] at (6,0) {$y_2$};
    \node[right] at (6.5,-0.5) {$y_1$};
    \end{scope}
    \end{tikzpicture}

==> figures/hexagondimer.tikz <==

\begin{tikzpicture}[scale=.5]
	\draw  (-3,4) rectangle (3,-2);
	
\draw (-3,-2) -- (-2,-1) -- (0,-1) -- (2,1) -- (2,3) -- (3,4) ;
\draw (-3,1) -- (-2,1) -- (0,3) -- (0,4);
\draw  plot[smooth, tension=.7] coordinates {(-2,1) (-2,-1)};
\draw (0,3) -- (2,3);
\draw (2,1) -- (3,1) (0,-1) -- (0,-2);
\node[circle,draw=black, fill=white] at (-2,-1) {};
\node[circle,draw=black, fill=white] at (0,3) {};
\node[circle,draw=black, fill=white] at (2,1) {};
\node[circle,fill=black] at (-2,1) {};
\node [circle,fill=black]at (2,3) {};
\node[circle,fill=black] at (0,-1) {};
\end{tikzpicture}	

==> figures/lagrangiansincp2e.tikz <==

\begin{tikzpicture}

    \begin{scope}[]
    
    \draw[dotted, fill=gray!20] (0,-2) .. controls (1,-2) and (1,-2) .. (1,-3) .. controls (0.5,-3) and (0.5,-3) .. (0,-3) .. controls (0,-2.5) and (0,-2.5) .. (0,-2);
    
    \draw[red] (0.5,-2.5) -- (0,-3);
    \draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
    \draw[dotted] (0,-3) -- (0.5,-2.5);
    \node at (0.5,-2.5) {$\times$};	
    \node at (0.5,-1) {$\times$};	
    \node at (2,-2.5) {$\times$};
    
    \draw[dotted] (0,0) -- (0.5,-1);
    \draw[dotted] (3,-3) -- (2,-2.5);
    
    \draw[blue] (0.5,-1) -- (1,-2) -- (2,-2.5);
    \draw[blue] (1,-2) -- (0.5,-2.5);
    \node[right] at (1,-2) {$L_{T^2}$};
    \node[right] at (0,-3.2) {$\tau_i$};
    \end{scope}
    
    
    \begin{scope}[shift={(4,0)}]
    
    \draw[dotted, fill=gray!20] (0,-2) .. controls (1,-2) and (1,-2) .. (1,-3) .. controls (0.5,-3) and (0.5,-3) .. (0,-3) .. controls (0,-2.5) and (0,-2.5) .. (0,-2);
    
    \draw[orange] (0,-3) -- (1,-2) -- (0,0) (1,-2) -- (3,-3);
    \draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
    \draw[dotted] (0,-3) -- (0.5,-2.5);
    \node at (0.5,-2.5) {$\times$};	
    \node at (0.5,-1) {$\times$};	
    \node at (2,-2.5) {$\times$};
    
    \draw[dotted] (0,0) -- (0.5,-1);
    \draw[dotted] (3,-3) -- (2,-2.5);
    \node at (1.25,-2.7) {$\pi^{-1}(L(\phi))$};
    \end{scope}\begin{scope}[shift={(-1,0)}]
    
    \draw[fill=gray!20, dotted]  (11,-1.5) ellipse (2 and 1.5);
    \node[draw=black, fill=white, circle, scale=.5] at (10,-1.5) {};
    \node at (11.5,-0.5) {$\times$};
    \draw[orange] (10,-1.5) -- (13,-1.5);
    \draw[red] (10,-1.5) .. controls (10.5,-1.5) and (11,-0.5) .. (11.5,-0.5);
    \draw[blue] (11.5,-0.5) .. controls (12,-0.5) and (12.5,-1.5) .. (13,-1.5);
    
    \node at (10.5,-1) {$\tau_1$};
    \node at (12.5,-1) {$L_{T^2}$};
    \node[below] at (11.5,-1.5) {$\pi^{-1}(L(\phi))$};
    \end{scope}
\end{tikzpicture}


==> figures/lefschetzandtropicalIII.tikz <==

\begin{tikzpicture}[scale=.8]
\node at (1.75,0) {$\times$};
\draw (-2.5,2) -- (-2.5,-2) -- (3.5,-2) -- (3.5,2) -- cycle;




\node at (2.5,1.5) {$\mathbb C= z_1z_2$};


\begin{scope}[shift={(-3.1,-2.3)}, scale=0.25]
\draw  (-1.5,7.5) ellipse (1 and 0.5);
\draw (-2.5,7.5) .. controls (-2,6) and (-2,6) .. (-2,5.5) .. controls (-2,5) and (-2,5) .. (-2.5,3.5);
\draw  (-1.5,3.5) ellipse (1 and 0.5);
\draw (-0.5,7.5) .. controls (-1,6) and (-1,6) .. (-1,5.5) .. controls (-1,5) and (-1,5) .. (-0.5,3.5);
\draw[purple]  (-1.5,5.5) ellipse (0.5 and 0.25);

\draw[blue]  (-1.5,6.5) ellipse (0.68 and 0.25);
\draw[green]  (-1.5,4.5) ellipse (0.68 and 0.25);
\end{scope}





\begin{scope}[shift={(5,-0.5)}, scale=0.25]
\draw  (-1.5,7.5) ellipse (1 and 0.5);
\draw  (-1.5,3.5) ellipse (1 and 0.5);
\draw (-2.5,7.5) -- (-0.5,3.5);
\draw (-2.5,3.5) -- (-0.5,7.5);
\draw[blue]  (-1.5,6.5) ellipse (0.5 and 0.25);
\draw[green]  (-1.5,4.5) ellipse (0.5 and 0.25);
\node[fill, circle, scale=.3, purple] at (-1.5,5.5) {};
\end{scope}
\draw[->] (4,1) .. controls (2.5,1) and (2.5,1) .. (1.9,0);
\draw[->]   ;
\draw (6.5,2) -- (6.5,-1.5)  ;

\node at (8.2,-1.9) {$W=z_0$};

\node[fill, circle, scale=.5, blue] at (7,0.5) {};
\node[fill, circle, scale=.5, green] at (8.5,-1) {};
\node[fill, circle, scale=.5, purple] at (7,-1) {};

\node at (8.5,1.5) {$Q$};
\draw  (0,0) ellipse (1.75 and 1.75);
\draw (6.5,-1.5) -- (10,-1.5);

\draw[dashed] (6.5,-1.5) -- (7,-1) -- (6.5,-1.5);
\node at (7,-1) {$\times$};
\draw[->] (-3,-1) .. controls (-2.5,-1) and (-2.5,-1) .. (-1.8,0);

\node[circle, fill=black, scale=.2] at (0,0) {};
\node[left] at (0,0) {$z_0$};
\draw[dashed] (0,0) -- (30:1.75);
\node at (0.5,1) {$r=|z_0|$};
\end{tikzpicture}

==> figures/matessismoothing.tikz <==

\begin{tikzpicture}[scale=.7]



    \begin{scope}[shift={(-7,-2.5)}]
        \draw[fill=white] (-1.5,-1.25) .. controls (-0.5,-0.25) and (-0.5,-0.25) .. (-1.5,1.75);
        \draw[fill=white] (-1,2) .. controls (0,0) and (0,0) .. (2,-1);
        \draw[fill=white] (-1.25,-1.5) .. controls (-0.25,-0.5) and (-0.25,-0.5) .. (1.75,-1.5);
        \draw[] (-0.5,0) .. controls (-0.5,-0.5) and (-0.5,-0.5) .. (0,-0.5) .. controls (0.5,-0.5) and (0.5,-0.5) .. (0,0) .. controls (-0.5,0.5) and (-0.5,0.5) .. (-0.5,0);
        \draw[dotted] (-1.25,2)--(-0.625,0.75) ;
        \draw[dotted] (-1.5,-1.5) -- (-0.625,-0.625);
        
        \draw[dotted] (0.75,-0.625) -- (-0.625,0.75) -- (-0.625,-0.625) -- cycle;
        \draw[dotted] (0.75,-0.625) -- 
        (2,-1.25);
    \end{scope}
      
    \begin{scope}[scale=0.5, shift={(-10,1)}]
    \draw[fill=green!20] (-9,-6) -- (-7,-6) -- (-8,-5) -- (-8,-7) -- cycle;
    
    \draw  (-9,-5) rectangle (-7,-7);
    \end{scope}
    
    \begin{scope}[scale=0.5, shift={(-2,2)}]
    \draw[fill=blue!20] (-9,-7) -- (-7,-5) -- (-8,-7) -- (-8,-5) -- cycle;
    
    \draw  (-9,-5) rectangle (-7,-7);
    \end{scope}
    
    \begin{scope}[scale=0.5, shift={(-5,5)}]
    \draw[fill=red!20] (-9,-6) -- (-7,-6) -- (-9,-7) -- (-7,-5) -- cycle;
    
    \draw  (-9,-5) rectangle (-7,-7);
    \end{scope}
    
    \draw (-8.5,-2.5) .. controls (-8.5,-2.5) and (-8,-2.5) .. (-7.75,-3);
    \draw (-6.5,-1) .. controls (-6.5,-1.5) and (-7,-1.5) .. (-7.475,-1.65);
    \draw (-5.5,-2) .. controls (-6,-2) and (-6,-2.5) .. (-6.375,-2.875);

    \end{tikzpicture}

==> figures/matessismoothing2.tikz <==

\begin{tikzpicture}[scale=.7]


    \begin{scope}[shift={(5,-2.5)}]
        \draw[fill=white] (-1.5,-1.25) .. controls (-0.5,-0.25) and (-0.5,-0.25) .. (-1.5,1.75);
              \draw[fill=white] (-1,2) .. controls (0,0) and (0,0) .. (2,-1);
              \draw[fill=white] (-1.25,-1.5) .. controls (-0.25,-0.5) and (-0.25,-0.5) .. (1.75,-1.5);
              \node at (-0.25,-0.25) {$\times$};        
              \draw[dotted] (-0.25,-0.25) -- (-1.5,-1.5);
              \draw[dotted] (-0.25,-0.25) -- (1.75,-1.25);
              \draw[dotted](-0.25,-0.25) -- (-1.25,1.75);
              \end{scope}
              
              \begin{scope}[scale=0.3, shift={(22,-5)}]\draw  (-3,4) rectangle (3,-2);
              \draw[fill=blue!20] (-3,-2) -- (0,4) -- (0,-2) -- (3,4) -- cycle;
              \draw[fill=red!20] (-3,-2) -- (3,4) -- (-3,1) -- (3,1) -- cycle;
              \draw[fill=green!20] (-3,1) -- (0,-2) -- (0,4) -- (3,1) -- cycle;
              \draw[fill=brown!20] (-1,2) -- (-2,0) -- (-1,-1) -- (1,0) -- (2,2) -- (1,3) -- cycle;
              \end{scope}
              
              
              
          
    \end{tikzpicture}

==> figures/matessismoothing3.tikz <==

\begin{tikzpicture}[scale=.7]


    \begin{scope}[shift={(5,-2.5)}]
       
        \draw[fill=white] (-1.5,-1.25) .. controls (-0.5,-0.25) and (-0.5,-0.25) .. (-1.5,1.75);
              \draw[fill=white] (-1,2) .. controls (0,0) and (0,0) .. (2,-1);
              \draw[fill=white] (-1.25,-1.5) .. controls (-0.25,-0.5) and (-0.25,-0.5) .. (1.75,-1.5);
        \node at (-0.25,-0.25) {$\times$};
        \draw[dotted] (-0.25,-0.25) -- (-1.5,-1.5);
        \draw[dotted] (-0.25,-0.25) -- (1.75,-1.25);
        \draw[dotted](-0.25,-0.25) -- (-1.25,1.75);
        \end{scope}
        \begin{scope}[scale=0.3, shift={(22,-5)}]\draw  (-3,4) rectangle (3,-2);
        \draw[fill=blue!20] (-3,-2) -- (0,4) -- (0,-2) -- (3,4) -- cycle;
        \draw[fill=red!20] (-3,-2) -- (3,4) -- (-3,1) -- (3,1) -- cycle;
        \draw[fill=green!20] (-3,1) -- (0,-2) -- (0,4) -- (3,1) -- cycle;
        \draw[fill=white!20] (-1,2) -- (-2,0) -- (-1,-1) -- (1,0) -- (2,2) -- (1,3) -- cycle;
        
        
        \end{scope}
        
        \begin{scope}[shift={(-6.25,-3.25)}]
        \draw[->] (11,1.5) -- (11,0.5);
        \draw[dotted]  (11,2) ellipse (0.1 and 0.2);
        
        \end{scope}
        
        \end{tikzpicture}

==> figures/mirrorsymmetrycp2.tikz <==

\begin{tikzpicture}[scale=.5]
        \draw (-5,6) -- (-5,1) -- (0,1) -- cycle;
        \draw[dashed]  (-5,-1) rectangle (0,-6);
        \draw[->] (-2.5,-3.5) -- (-2.5,-4.5) ;
        \draw[->](-2.5,-3.5) -- (-3.5,-3.5);
        \draw[->](-2.5,-3.5) -- (-1.5,-2.5);
        \node at (-2.5,-7) {$((\mathbb C^*)^2, W_{\mathbb{CP}^2})$};
        \node at (-2.5,6) {$\check{\mathbb{CP}^2}\to \check Q_{\mathbb{CP}^2,dz}$};
\end{tikzpicture}

==> figures/mirrorsymmetryx9111.tikz <==

\begin{tikzpicture}[scale=.5]

    \begin{scope}[shift={(7,0)}]

        \draw (1.1,2.7) -- (1,2.5) -- (1,1) -- (2.5,1) -- (2.7,1.1);
        
        \draw[dotted] (3.2,3.8) -- (3.2,3.2) -- (3.8,3.2);
        \draw[dotted] (1.4,3.3) -- (1.4,3) -- (1.1,2.7);
        \draw[dotted] (3.3,1.4) -- (3,1.4) -- (2.7,1.1);
        \draw (1.4,3.3) -- (1.5,3.5) -- (2,4) -- (3,4) -- (3.2,3.8);
        \draw (3.3,1.4) -- (3.5,1.5) -- (4,2) -- (4,3) -- (3.8,3.2);
        \end{scope}
        
        
        
        \begin{scope}[shift={(13,1)}]
        
            \draw[->] (-2.5,-3.5) -- (-2.5,-2.5) ;
            \draw[->](-2.5,-3.5) -- (-1.5,-3.5);
            \draw[->](-2.5,-3.5) -- (-1.5,-2.5);
            \draw[->] (-2.5,-3.5) -- (-3.5,-2.5) ;
            \draw[->](-2.5,-3.5) -- (-1.5,-4.5);
            \draw[->](-2.5,-3.5) -- (-3.5,-3);
            \draw[->] (-2.5,-3.5) -- (-2,-4.5) ;
            \draw[->](-2.5,-3.5) -- (-3.5,-3.5);
            \draw[->](-2.5,-3.5) -- (-2.5,-4.5);
        \draw[dashed] (-1,-2) -- (-6,-2) -- (-1,-7) -- cycle;
        \draw[dotted] (-1,-2) -- (-1.5,-2.5);
        \draw[dotted] (-6,-2) -- (-5,-2.5) ;
        \draw[dotted] (-1,-7) -- (-1.5,-6);
        \node at (-5,-2.5) {$\times$};
        \node at (-1.5,-2.5) {$\times$};
        \node at (-1.5,-6) {$\times$};
        \end{scope}
        
        
        
        \node at (9.5,-7) {$(\mathbb{CP}^2\setminus E, W_E)\to Q_{\mathbb{CP}^2\setminus E}$};
        
        
        \node at (9.5,6) {$\check X_{9111}\to \check Q_{9111}$};
    \end{tikzpicture}

==> figures/mirrorsymmetryxint.tikz <==

\begin{tikzpicture}[scale=.5]


    \begin{scope}[shift={(1,0)}]
        \draw (1,1) -- (1,2.5) -- (1.5,3.5) -- (2,4) -- (3,4) -- (4,3) -- (4,2) -- (3.5,1.5) -- (2.5,1) -- (1,1);
        
        \end{scope}
        
        
        
        
        
        \begin{scope}[shift={(6,0)}]
            \draw[->] (-2.5,-3.5) -- (-2.5,-2.5) ;
            \draw[->](-2.5,-3.5) -- (-1.5,-3.5);
            \draw[->](-2.5,-3.5) -- (-1.5,-2.5);
            \draw[->] (-2.5,-3.5) -- (-3.5,-2.5) ;
            \draw[->](-2.5,-3.5) -- (-1.5,-4.5);
            \draw[->](-2.5,-3.5) -- (-3.5,-3);
            \draw[->] (-2.5,-3.5) -- (-2,-4.5) ;
            \draw[->](-2.5,-3.5) -- (-3.5,-3.5);
            \draw[->](-2.5,-3.5) -- (-2.5,-4.5);
        \end{scope}
        
        
        
        \node at (3.5,-7) {$((\mathbb C^*)^2, W_{\Sigma})$};
        
        
        \node at (3.5,6) {$\check X_{\Sigma^{int }}\to \check Q_{\Sigma^{int }}$};
        
\end{tikzpicture}

==> figures/modifiednecks1.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]

\draw[dotted] (-4,3) -- (-4,-1);
\draw[dotted] (1,3) -- (1,-1);
\draw (-1.5,3) -- (-1.5,-1);


\begin{scope}[shift={(1.5,2)}]
\clip  (-3,-1) rectangle (-5.5,1);
\fill[red!20] (-1,-1) .. controls (-1.5,-1) and (-4.5,0) .. (-5,0) .. controls (-4.5,0) and (-1.5,1) .. (-1,1);
\end{scope}

\draw[->] (-4,3) -- (-2.75,3);
\draw[->] (-3,3) -- (-0.25,3);
\draw[->] (-4,-1) -- (-2.75,-1);
\draw (-3,-1) -- (-0.25,-1);
\draw (1,3) -- (-1.5,3) (1,-1) -- (-1.5,-1);

\end{scope}


\node at (-3,2.5) {};
\node at (-3,1.5) {};
\node at (-3,0.5) {};
\node at (-3,-0.5) {};

\begin{scope}[shift={(-1.5,0)}]
\clip  (1,2) rectangle (-4,3);
\draw[red!40, thick] (-4,2) .. controls (-3.5,2) and (-4,2) .. (-3.5,2) .. controls (-3,2) and (0,3) .. (0.5,3) .. controls (1,3) and (0.5,3) .. (1,3);

\end{scope}
\begin{scope}[shift={(-1.5,0)}]

\clip  (-4,2) rectangle (1,1);
\draw[blue!40, thick] (-4,2) .. controls (-3.5,2) and (-4,2) .. (-3.5,2) .. controls (-3,2) and (0,1) .. (0.5,1) .. controls (1,1) and (0.5,1) .. (1,1);

\end{scope}

\begin{scope}[shift={(-1.5,0)}]
\clip  (1,1) rectangle (-4,0);
\draw[red!40, thick] (1,1) .. controls (0.5,1) and (1,1) .. (0.5,1) .. controls (0,1) and (-3,0) .. (-3.5,0) .. controls (-4,0) and (-3.5,0) .. (-4,0);

\end{scope}

\begin{scope}[shift={(-1.5,0)}]

\clip  (-4,0) rectangle (1,-1);
\draw[blue!40, thick] (-4,0) .. controls (-3.5,0) and (-4,0) .. (-3.5,0) .. controls (-3,0) and (0,-1) .. (0.5,-1) .. controls (1,-1) and (0.5,-1) .. (1,-1);

\end{scope}

\node[fill=red, circle, scale=.4] at (-3,2.5) {};
\node[fill=blue, circle, scale=.4] at (-3,1.5) {};
\node[fill=red, circle, scale=.4] at (-3,0.5) {};
\node[fill=blue, circle, scale=.4] at (-3,-0.5) {};



\begin{scope}[]
\clip  (-3,-1) rectangle (-5.5,1);
\draw[thick, dotted] (-1,-1) .. controls (-1.5,-1) and (-4.5,0) .. (-5,0) .. controls (-4.5,0) and (-1.5,1) .. (-1,1);
\end{scope}
\node at (-4,0) {$\hat \gamma_{e_3}$};
\node at (-3.5,2) {$\int_{\hat\gamma_{e1}} \eta$};
\end{tikzpicture}

==> figures/modifiednecks2.tikz <==
\begin{tikzpicture}



































\begin{scope}[shift={(5,0)}]

\draw[dotted] (-4,3) -- (-4,-1);
\draw[dotted] (1,3) -- (1,-1);
\draw (-1.5,3) -- (-1.5,-1);


\begin{scope}[shift={(1.5,2)}]
\clip  (-3,-1) rectangle (-5.5,1);
\fill[blue!20] (-1,-1) .. controls (-1.5,-1) and (-4.5,0) .. (-5,0) .. controls (-4.5,0) and (-1.5,1) .. (-1,1);
\end{scope}



\draw[->] (-4,3) -- (-2.75,3);
\draw[->] (-3,3) -- (-0.25,3);
\draw[->] (-4,-1) -- (-2.75,-1);
\draw (-3,-1) -- (-0.25,-1);
\draw (1,3) -- (-1.5,3) (1,-1) -- (-1.5,-1);

\end{scope}



\draw[thick, purple!40] (4,3) .. controls (4,2.5) and (2.95,2.5) .. (2.95,2) .. controls (2.95,1.5) and (4,1.5) .. (4,1) .. controls (4,0.2) and (1.5,0.2) .. (1.5,0) .. controls (1.5,-0.2) and (4,-0.25) .. (4,-1);
\begin{scope}[shift={(0,0)}]

\clip  (1.5,2.5) rectangle (3.5,-0.5);

\draw[dotted, thick, fill=red!20] (4,3) .. controls (4,2.5) and (2.95,2.5) .. (2.95,2) .. controls (2.95,1.5) and (4,1.5) .. (4,1) .. controls (4,0.2) and (1.5,0.2) .. (1.5,0) .. controls (1.5,-0.2) and (4,-0.25) .. (4,-1);

\end{scope}

\node[left] at (1.5,0) {$\gamma_{e_3}$};
\node[right] at (2.5,0) {$\mathfrak w_3$};
\draw[->] (2,1) .. controls (2,1.5) and (2,1.5) .. (2.5,2);
\node[fill=white,left] at (3.2,1.2) {NW$(r_{e_1},s_{e_1}) $};



\end{tikzpicture}

==> figures/nodaltrade.tikz <==
\begin{tikzpicture}
    \begin{scope}[]
    \draw (0,0) -- (0,-3)  -- (3,-3) --cycle;
    \end{scope}
    \begin{scope}[shift={(4,0)}]
    \draw (0,0) -- (0,-3)  -- (3,-3) --cycle;
    \draw[dotted] (0,-3) -- (0.5,-2.5);
    \node at (0.5,-2.5) {$\times$};	
    \node at (0.5,-1) {$\times$};	
    \node at (2,-2.5) {$\times$};
    \end{scope}
    \draw[dotted] (4,0) -- (4.5,-1);
    \draw[dotted] (7,-3) -- (6,-2.5);
    \begin{scope}[scale=0.3, shift={(8,-5)}]]
    \draw  (0,3) ellipse (1 and 2);
    
    \draw (0.2,3.6) .. controls (0,3.5) and (0,3.5) .. (-0.1,3.4) .. controls (-0.3,3.2) and (-0.3,2.8) .. (-0.1,2.6) .. controls (0,2.5) and (0,2.5) .. (0.2,2.4);
    \draw (-0.1,2.6) .. controls (0.1,2.9) and (0.1,3.1) .. (-0.1,3.4);
    \end{scope}
    
    \begin{scope}[scale=0.3, shift={(16.5,-3)}]]
    
    \draw (2.5,5) .. controls (2,5) and (1.5,4) .. (1.5,3) .. controls (1.5,2) and (2,1) .. (2.5,1) .. controls (3,1) and (3.6,2) .. (3.3,2.5) .. controls (2.8,3.5) and (2.45,3.5) .. (2.45,3) .. controls (2.45,2.5) and (2.8,2.5) .. (3.3,3.5) .. controls (3.6,4) and (3,5) .. (2.5,5);
    
    \end{scope}
    \begin{scope}[scale=0.3, shift={(-3.8334,-8.1666)}]]
    
    \draw  (-2.5,0) ellipse (1 and 2);
    \end{scope}
    \draw[->] (-1.5,-2.5) .. controls (-1,-2) and (-0.5,-2) .. (0,-2);
    \draw[->] (2,-0.5) .. controls (1.5,-0.5) and (1,-1) .. (1,-2);
    \draw[->] (5,0) .. controls (4.5,0) and (4.5,-0.5) .. (4.5,-1);
    \node[circle, fill, scale=.3] at (-2.5,-1) {};
    \draw[<-] (0,0) .. controls (-0.5,0) and (-1.5,0) .. (-2,-0.5);
\end{tikzpicture}	

==> figures/tropicalpotentialI.tikz <==

\begin{tikzpicture}

\begin{scope}[shift={(4,0)}]
\draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
\draw[dotted] (0,-3) -- (0.5,-2.5);
\node at (0.5,-2.5) {$\times$};	
\node at (0.5,-1) {$\times$};	
\node at (2,-2.5) {$\times$};
\end{scope}
\draw[dotted] (4,0) -- (4.5,-1);
\draw[dotted] (7,-3) -- (6,-2.5);
\draw[red] (4,-1.75) -- (4.75,-1.75) -- (5.25,-2.25) -- (5.25,-3);
\draw[red] (5.25,-1.25) -- (4.75,-1.75);
\draw[red] (5.75,-1.75) -- (5.25,-2.25);
\end{tikzpicture}	

==> figures/tropicalpotentialII.tikz <==

\begin{tikzpicture}

\begin{scope}[shift={(4,0)}]
\draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
\draw[dotted] (0,-3) -- (0.5,-2.5);
\node at (0.5,-2.5) {$\times$};	
\node at (0.5,-1) {$\times$};	
\node at (2,-2.5) {$\times$};
\end{scope}
\draw[dotted] (4,0) -- (4.5,-1);
\draw[dotted] (7,-3) -- (6,-2.5);



\draw[red] (4.25,-2.75) -- (4.25,-0.5) -- (6.5,-2.75) -- cycle;
\end{tikzpicture}

==> figures/tropicalpotentialIII.tikz <==

\begin{tikzpicture}

\begin{scope}[shift={(4,0)}]
\draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
\draw[dotted] (0,-3) -- (0.5,-2.5);
\node at (0.5,-2.5) {$\times$};	
\node at (0.5,-1) {$\times$};	
\node at (2,-2.5) {$\times$};
\end{scope}
\draw[dotted] (4,0) -- (4.5,-1);
\draw[dotted] (7,-3) -- (6,-2.5);



\draw[red] (4.5,-2.5) -- (4.75,-2.25) -- (4.75,-1.5) -- (4.5,-1);
\draw[red] (4.75,-1.5) -- (5.5,-2.25) -- (4.75,-2.25);
\draw[red] (6,-2.5) -- (5.5,-2.25);
\end{tikzpicture}

==> figures/tropicalpotentialV.tikz <==

\begin{tikzpicture}
\begin{scope}[]
\clip  (5,-2) rectangle (4,-3);
\draw[fill=gray!20, dashed] (3.5,-3) .. controls (5,-1.5) and (5.5,-2) .. (4,-3.5);

\end{scope}
\begin{scope}[shift={(4,0)}]

\draw[red] (0.5,-2.5) -- (0,-3);
\draw[dashed] (0,0) -- (0,-3)  -- (3,-3) --cycle;
\draw[dotted] (0,-3) -- (0.5,-2.5);
\node at (0.5,-2.5) {$\times$};	
\node at (0.5,-1) {$\times$};	
\node at (2,-2.5) {$\times$};
\end{scope}
\draw[dotted] (4,0) -- (4.5,-1);
\draw[dotted] (7,-3) -- (6,-2.5);

\end{tikzpicture}	

==> figures/twistystrip.tikz <==
\begin{tikzpicture}

\draw  (-1.5,1.5) rectangle (1.5,-1.5);

\draw (1.5,1.5) -- (-1.5,0) -- (0,-1.5) -- (1.5,1.5) (-1.5,-1.5) -- (1.5,0) -- (0,1.5) -- (-1.5,-1.5);
\fill[gray!20] (0,-0.75) .. controls (0.5,-0.5) and (0,-0.75) .. (0.5,-0.5) .. controls (1,-0.25) and (1.25,0.25) .. (1,0.5) .. controls (0.75,0.75) and (1,0.5) .. (0.75,0.75) .. controls (0.5,1) and (0.75,0.75) .. (0.5,1) .. controls (0.25,1.25) and (-0.25,1) .. (-0.5,0.5) .. controls (-0.75,0) and (-0.5,0.5) .. (-0.75,0) .. controls (-1,-0.5) and (-0.75,0) .. (-1,-0.5) .. controls (-1.25,-1) and (-1,-1.25) .. (-0.5,-1) .. controls (0,-0.75) and (-0.5,-1) .. (0,-0.75);
\fill[gray!20,rotate=180]  (0,-0.75) .. controls (0.5,-0.5) and (0,-0.75) .. (0.5,-0.5) .. controls (1,-0.25) and (1.25,0.25) .. (1,0.5) .. controls (0.75,0.75) and (1,0.5) .. (0.75,0.75) .. controls (0.5,1) and (0.75,0.75) .. (0.5,1) .. controls (0.25,1.25) and (-0.25,1) .. (-0.5,0.5) .. controls (-0.75,0) and (-0.5,0.5) .. (-0.75,0) .. controls (-1,-0.5) and (-0.75,0) .. (-1,-0.5) .. controls (-1.25,-1) and (-1,-1.25) .. (-0.5,-1) .. controls (0,-0.75) and (-0.5,-1) .. (0,-0.75);
\fill[white] (0.5,1) -- (-0.5,0.5) -- (-1,-0.5) -- (-0.5,-1) -- (0.5,-0.5) -- (1,0.5) -- cycle;
\draw[blue] (0,-0.75) .. controls (0.5,-0.5) and (0,-0.75) .. (0.5,-0.5) .. controls (1,-0.25) and (1.25,0.25) .. (1,0.5) .. controls (0.75,0.75) and (1,0.5) .. (0.75,0.75) .. controls (0.5,1) and (0.75,0.75) .. (0.5,1) .. controls (0.25,1.25) and (-0.25,1) .. (-0.5,0.5) .. controls (-0.75,0) and (-0.5,0.5) .. (-0.75,0) .. controls (-1,-0.5) and (-0.75,0) .. (-1,-0.5) .. controls (-1.25,-1) and (-1,-1.25) .. (-0.5,-1) .. controls (0,-0.75) and (-0.5,-1) .. (0,-0.75);
\draw[rotate=180, red] (0,-0.75) .. controls (0.5,-0.5) and (0,-0.75) .. (0.5,-0.5) .. controls (1,-0.25) and (1.25,0.25) .. (1,0.5) .. controls (0.75,0.75) and (1,0.5) .. (0.75,0.75) .. controls (0.5,1) and (0.75,0.75) .. (0.5,1) .. controls (0.25,1.25) and (-0.25,1) .. (-0.5,0.5) .. controls (-0.75,0) and (-0.5,0.5) .. (-0.75,0) .. controls (-1,-0.5) and (-0.75,0) .. (-1,-0.5) .. controls (-1.25,-1) and (-1,-1.25) .. (-0.5,-1) .. controls (0,-0.75) and (-0.5,-1) .. (0,-0.75);

\end{tikzpicture}

==> figures/x3333.tikz <==

\begin{tikzpicture}[scale=.9]
	\begin{scope}[]
	\node at (0,0) {$\times$};
	
	\node at (0:1) {$\times$};
	
	\node at (120:1) {$\times$};
	
	\node at (240:1) {$\times$};
	
	\node[above] at (0,0) {$p_4$};
	
	\node[right] at (0:1) {$p_3$};
	
	\node[above] at (120:1) {$p_1$};
	
	\node[right] at (240:1) {$p_2$};
	
	\node[left] at (-10.5,0.25) {$p$};
	\node at (-10.5,0.25) {$\bullet$};
	\draw[blue] (0,0) .. controls (-1.75,0) and (-4.75,1.25) .. (-6.25,1.25);
	\draw[green] (120:1) .. controls (120:3) and (-3.25,3.25) .. (-6.25,3.25);
	\draw[red] (-120:1) .. controls (-120:2.5) and (-3.25,-0.75) .. (-6.25,-0.75);
	\draw[orange] (0:1) .. controls (0:1.65)and (1.5,-2.75) .. (-0.5,-2.75) .. controls (-2,-2.75) and (-4.75,-2.75)  ..(-6.25,-2.75) ;
	
	\end{scope}
	
	\begin{scope}[scale=0.5, shift={(-4.5,0)}]]

\begin{scope}[shift={(-9.5,-2.5)}]
	\draw  (-1.5,-1.5) rectangle (1.5,-4.5);
	\node at (-1,-2) {$\circ$};
	\node at (0,-3) {$\circ$};
	\node at (1,-4) {$\circ$};
	\node at (-1,-3) {$\circ$};
	\node at (-1,-4) {$\circ$};
	\node at (0,-4) {$\circ$};
	\node at (1,-3) {$\circ$};
	\node at (1,-2) {$\circ$};
	\node at (0,-2) {$\circ$};
\end{scope}
\begin{scope}[shift={(-9.5,5.5)}]
	\draw  (-1.5,-1.5) rectangle (1.5,-4.5);
	\node at (-1,-2) {$\circ$};
	\node at (0,-3) {$\circ$};
	\node at (1,-4) {$\circ$};
	\node at (-1,-3) {$\circ$};
	\node at (-1,-4) {$\circ$};
	\node at (0,-4) {$\circ$};
	\node at (1,-3) {$\circ$};
	\node at (1,-2) {$\circ$};
	\node at (0,-2) {$\circ$};
\end{scope}
\begin{scope}[shift={(-9.5,9.5)}]
	\draw  (-1.5,-1.5) rectangle (1.5,-4.5);
	\node at (-1,-2) {$\circ$};
	\node at (0,-3) {$\circ$};
	\node at (1,-4) {$\circ$};
	\node at (-1,-3) {$\circ$};
	\node at (-1,-4) {$\circ$};
	\node at (0,-4) {$\circ$};
	\node at (1,-3) {$\circ$};
	\node at (1,-2) {$\circ$};
	\node at (0,-2) {$\circ$};
\end{scope}
\begin{scope}[shift={(-9.5,1.5)}]
	\draw  (-1.5,-1.5) rectangle (1.5,-4.5);
	\node at (-1,-2) {$\circ$};
	\node at (0,-3) {$\circ$};
	\node at (1,-4) {$\circ$};
	\node at (-1,-3) {$\circ$};
	\node at (-1,-4) {$\circ$};
	\node at (0,-4) {$\circ$};
	\node at (1,-3) {$\circ$};
	\node at (1,-2) {$\circ$};
	\node at (0,-2) {$\circ$};
\end{scope}
	\begin{scope}[blue, shift={(-9.5,5.5)}]
	\draw (-0.5,-1.5) -- (-0.5,-4.5);
	\draw (0.5,-1.5) -- (0.5,-4.5);
	\draw (1.5,-1.5) -- (1.5,-4.5);
	\end{scope}
	\begin{scope}[orange, shift={(-9.5,-1.5)}]
	\draw (-1.5,-2.5) -- (1.5,-2.5);
	\draw (-1.5,-3.5) -- (1.5,-3.5);
	\draw (-1.5,-4.5) -- (1.5,-4.5);
	\end{scope}
	
	\begin{scope}[red, shift={(-9.5,1.5)}]
	\draw (-1.5,-3) -- (0,-1.5);
	\draw (0,-4.5) -- (1.5,-3);
	\draw (-1.5,-4) -- (1,-1.5);
	\draw (-1,-4.5) -- (1.5,-2);
	\draw (-1.5,-2) -- (-1,-1.5);
	\draw (1,-4.5) -- (1.5,-4);
	\end{scope}
	\begin{scope}[rotate=90, green, shift={(6.5,12.5)}]
	\draw (-1.5,-3) -- (0,-1.5);
	\draw (0,-4.5) -- (1.5,-3);
	\draw (-1.5,-4) -- (1,-1.5);
	\draw (-1,-4.5) -- (1.5,-2);
	\draw (-1.5,-2) -- (-1,-1.5);
	\draw (1,-4.5) -- (1.5,-4);
	\end{scope}
	\draw[green] (-11,6.5) .. controls (-12.5,6.5) and (-12.5,0.5) .. (-14,0.5);
\draw[blue] (-11,2.5) .. controls (-12.5,2.5) and (-12.5,0.5) .. (-14,0.5);
\draw[red] (-11,-1.5) .. controls (-12.5,-1.5) and (-12.5,0.5) .. (-14,0.5);
\draw[orange] (-11,-5.5) .. controls (-12.5,-5.5) and (-12.5,0.5) .. (-14,0.5);
\end{scope}
\draw (-10.5,0.25) -- (-9.25,0.25);
\end{tikzpicture}

==> figures/x3333tropical.tikz <==

\begin{tikzpicture}[scale=.85]

    \draw (-5,2) -- (-5,-2) -- (-1,-2) -- cycle;
    \draw[dashed] (-5,2) -- (-4.5,1);
    \draw[dashed] (-5,-2) -- (-4.5,-1.5);
    \draw[dashed] (-1,-2) -- (-2,-1.5);
    \draw[red] (-4.75,1.5) -- (-4.75,-1.75) -- (-1.5,-1.75) -- cycle;
    \node[blue, fill, circle, scale=.5] at (-4.75,-0.5) {};
    \draw[dashed]  (2,1) rectangle (8,-3);
    \node at (3.75,0) {$\times$};
    \node at (5.8,-1) {$\times$};
    \node at (4.8,-1) {$\times$};
    \node at (3.8,-2) {$\times$};
    \node[above] at (3.75,0) {$p_1$};
    \node[right] at (5.8,-1) {$p_3$};
    \node[below] at (4.8,-1) {$p_4$};
    \node[below] at (3.8,-2) {$p_2$};
    \node[circle, draw, scale=.3] at (3.8,-1) {};
    
    \node[below] at (3.8,-1) {$p_{12}$};
    \draw[purple]  (3.8,-1) circle[radius=.5];
    \draw  (0.5,3) rectangle (2,1.5);
    \draw[red] (1,3) -- (1,1.5);
    \draw[blue] (0.5,2) -- (2,2);
    \node at (0.75,2.75) {$\circ$};
    \node at (0.75,2.25) {$\circ$};
    \node at (0.75,1.75) {$\circ$};
    \node at (1.25,1.75) {$\circ$};
    \node at (1.25,2.25) {$\circ$};
    \node at (1.25,2.75) {$\circ$};
    \node at (1.75,2.75) {$\circ$};
    \node at (1.75,2.25) {$\circ$};
    \node at (1.75,1.75) {$\circ$};
    \node at (0,2) {$\ell_1$};
    \node at (1,3.25) {$\ell_2$};
    \node[fill=white] at (3.3,-1) {$\gamma$};
    \node at (-3.25,-2.25) {$E_{12}$};
    \node at (-2.5,0.95) {$Q_{\mathbb{CP}^2}$};
    \node at (-3.25,-1.5) {$L_{outer}$};
    \node at (-4.45,-0.5) {$F_q$};
    \node at (6.85,0.5) {$\check W_{3333}(z)\in\mathbb C$};
    \node[right] at (2,2.7) {$E_{12}=\check W_{3333}^{-1}(p_{12})$};
    \draw[->, dotted] (1.3,1.15) .. controls (1.3,0.4) and (1.3,-0.1) .. (1.8,-0.1) .. controls (2.3,-0.1) and (2.8,-0.1) .. (3.3,-0.1) .. controls (3.8,-0.1) and (3.8,-0.1) .. (3.8,-0.8);
    \node at (-4.5,-1.5) {$\times$};
    \node at (-2,-1.5) {$\times$};
    \node at (-4.5,1) {$\times$};
    \end{tikzpicture}
